On the Effect of Learned Clauses on Stochastic Local Search

There are two competing paradigms in successful SAT solvers: Conflict-driven clause learning (CDCL) and stochastic local search (SLS). CDCL uses systematic exploration of the search space and has the ability to learn new clauses. SLS examines the neighborhood of the current complete assignment. Unlike CDCL, it lacks the ability to learn from its mistakes. This work revolves around the question whether it is beneficial for SLS to add new clauses to the original formula. We experimentally demonstrate that clauses with a large number of correct literals w. r. t. a fixed solution are beneficial to the runtime of SLS. We call such clauses high-quality clauses. Empirical evaluations show that short clauses learned by CDCL possess the high-quality attribute. We study several domains of randomly generated instances and deduce the most beneficial strategies to add high-quality clauses as a preprocessing step. The strategies are implemented in an SLS solver, and it is shown that this considerably improves the state-of-the-art on randomly generated instances. The results are statistically significant.

==> plots/cactus.tex <==
\begin{tikzpicture}


\begin{axis}[
tick label style={font=\scriptsize},
width=5.0in*0.5,
height=3.6in*0.65,
legend cell align={left},
legend style={
	fill opacity=0.8, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.035,0.97)}, 
	anchor=north west, 
	draw=white!80!black,
	nodes={scale=0.75, transform shape}
},
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# solved instances},
xmin=-11.1, xmax=233.1,
xtick style={color=black},
ytick = {0,2000,4000},
yticklabels = {0,2000,4000},
y grid style={white!69.0196078431373!black},
ylabel={time in seconds},
y label style={at={(-0.03,0.5)}},
ymin=-248.014677563775, ymax=5150,
ytick style={color=black}
]
\addplot [semithick, red, dashed, mark=x, mark size=2, mark options={solid}]
table {%
0 0.0242216500919312
1 0.0243127751164138
2 0.0245115531142801
3 0.0250703960191458
4 0.0250928339082748
5 0.025183625984937
6 0.0252402639016509
7 0.0253052660264075
8 0.0253941589035094
9 0.0254935580305755
10 0.025577720021829
11 0.0257141022011638
12 0.0258341191802174
13 0.0258761409204453
14 0.0259020971134305
15 0.026075148023665
16 0.0262278991285712
17 0.0262576348613948
18 0.0263673251029104
19 0.026401034090668
20 0.0267447358928621
21 0.026916439877823
22 0.0270425940398127
23 0.0270768741611391
24 0.027111710049212
25 0.0272612569388002
26 0.0274907911662012
27 0.0275500968564302
28 0.0276445469353348
29 0.0276716880034655
30 0.0278506309259683
31 0.028070756001398
32 0.0280915419571102
33 0.028177788015455
34 0.028258265927434
35 0.0283973489422351
36 0.0289457589387894
37 0.0290574971586466
38 0.0292075800243765
39 0.0292197039816529
40 0.0295192820485681
41 0.0295417059678584
42 0.0300944580230862
43 0.0301470539998263
44 0.0302226301282644
45 0.0303438920527697
46 0.0303568560630083
47 0.0306622521020472
48 0.0308823909144849
49 0.031011545099318
50 0.0310799879953265
51 0.0314244290348142
52 0.0321217239834368
53 0.0322350370697677
54 0.0337334650103003
55 0.0350810170639306
56 0.0356269639451057
57 0.0379475119989365
58 0.0382266528904438
59 0.0382502928841859
60 0.0388131060171872
61 0.0402873780112714
62 0.0431832631584257
63 0.0500048820395023
64 0.0507658610586077
65 0.0622647588606924
66 0.0643796890508384
67 0.088401525048539
68 0.300291439052671
69 0.435743825044483
70 0.811968207824975
71 1.55299411388114
72 3.8825138870161
73 4.03254302684218
74 4.41054453793913
75 4.65080980979837
76 5.38646121509373
77 5.64998313691467
78 6.08669242099859
79 6.15809633792378
80 6.49686178006232
81 6.70029801293276
82 6.76087821996771
83 6.9229996080976
84 6.98453261307441
85 7.00947351497598
86 7.0436312770471
87 7.05526925297454
88 7.06137901404872
89 7.07680807914585
90 7.08362711500376
91 7.09162089414895
92 7.21889709099196
93 7.27844634302892
94 7.32133714109659
95 7.32423651008867
96 7.32771887001582
97 7.36228794790804
98 7.36802256782539
99 7.39140869188122
100 7.39452858502045
101 7.41076929494739
102 7.42190226796083
103 7.49200469697826
104 7.49741237005219
105 7.552984027192
106 7.60406305198558
107 7.62262240890414
108 7.66927411197685
109 7.68203893490136
110 7.71681545698084
111 7.73693906795233
112 7.76275855698623
113 7.83353160601109
114 7.86147260805592
115 7.86576524213888
116 7.8694105159957
117 7.88247953983955
118 7.89111781003885
119 7.90451015508734
120 7.91413681092672
121 7.91425269306637
122 7.9820982448291
123 7.9823831289541
124 7.98591799498536
125 7.98596005188301
126 8.04190345597453
127 8.05042359908111
128 8.06886632298119
129 8.09758840408176
130 8.1054170569405
131 8.17109189811163
132 8.31921550421976
133 8.39819037611596
134 8.4976373158861
135 8.50259722000919
136 8.51244734995998
137 8.51538086403161
138 8.67986009386368
139 8.98804930807091
140 9.08494262699969
141 9.12435557693243
142 9.14891852601431
143 9.17567194090225
144 9.33180756191723
145 9.37549474998377
146 9.38909763214178
147 9.47168726008385
148 9.48330542887561
149 9.50233270600438
150 9.53500251704827
151 9.54021740192547
152 9.55748469592072
153 9.71004991419613
154 9.72372991219163
155 9.80513710598461
156 9.82069508684799
157 9.82377937203273
158 10.5672121569514
159 10.5978615051135
160 10.6525594280101
161 10.7080686618574
162 10.8292404750828
163 10.8420157080982
164 10.9441725849174
165 11.0337242078967
166 11.2180987920146
167 11.6649423500057
168 11.6833510589786
169 12.0972425839864
170 12.1517561729997
171 12.6824228377081
172 13.0991951269098
173 13.5849078788888
174 13.6336795010138
175 14.0946385553107
176 14.1866507611703
177 14.5223538780119
178 15.4170855451375
179 16.032419643132
180 16.479052240029
181 17.6004018560052
182 19.4453095714562
183 19.8718751401175
184 22.0748816840351
185 22.7817863160744
186 24.0573478708975
187 24.5952345100232
188 25.6259021519218
189 25.9702756009065
190 28.0226252721623
191 28.7549399349373
192 32.4991584988311
193 32.564515623264
194 34.8340233140625
195 39.3728848570027
196 41.6574675468728
197 44.4040299761109
198 52.5024744558614
199 55.3555577169172
200 61.9948186678812
201 83.7892301569227
202 85.585780245252
203 86.032329967944
204 100.344368608901
205 103.192854291061
206 135.219346106984
207 191.882192638004
208 220.214078899007
209 220.591082802974
210 268.041400741087
211 314.422705719946
212 387.263038993115
213 406.910292204935
214 425.600600756006
215 689.449705350911
216 1025.52330963314
217 1398.69221398514
218 1756.88530658814
219 3925.32840142492
220 4134.28582177707
221 4617.67624626495
222 4960.37872443791
};
\addlegendentry{\OurSolver}
\addplot [semithick, thick,  dotted, blue!40!white, mark=triangle, mark size=1.5, mark options={solid}]
table {%
0 0.00405586487613618
1 0.00405866000801325
2 0.00424554292112589
3 0.00427488307468593
4 0.00429536099545658
5 0.00433952198363841
6 0.00440078298561275
7 0.00440174201503396
8 0.004436946939677
9 0.00466021499596536
10 0.00469465297646821
11 0.00469751912169159
12 0.00478172698058188
13 0.00486537395045161
14 0.00489828293211758
15 0.00492937187664211
16 0.00497655803337693
17 0.00497901788912714
18 0.00503751402720809
19 0.00509211583994329
20 0.00524728302843869
21 0.00525647005997598
22 0.00526656699366868
23 0.00533070298843086
24 0.00554176489822567
25 0.00558224599808455
26 0.00569835118949413
27 0.00575764686800539
28 0.00594479311257601
29 0.0060467820148915
30 0.00628689886070788
31 0.00632358901202679
32 0.00645580608397722
33 0.00681112706661224
34 0.00685394904576242
35 0.0071824670303613
36 0.00719599914737046
37 0.0074273431673646
38 0.00760571798309684
39 0.00768364313989878
40 0.00781202781945467
41 0.00801461492665112
42 0.00811111205257476
43 0.0081566758453846
44 0.00856281304731965
45 0.0087925239931792
46 0.00943781808018684
47 0.00948598608374596
48 0.00975014292635024
49 0.0104066878557205
50 0.0114452550187707
51 0.0115022549871355
52 0.0120338990818709
53 0.0123607448767871
54 0.0124038779176772
55 0.0127925279084593
56 0.0132209178991616
57 0.0134677409660071
58 0.0140082070138305
59 0.014358420856297
60 0.014445424079895
61 0.0171371521428227
62 0.0224100118502975
63 0.0278161291498691
64 0.0300087979994714
65 0.118136232020333
66 0.169406122062355
67 0.270876650931314
68 0.312517228070647
69 0.737714224029332
70 1.04779693507589
71 1.11732762004249
72 1.37749473191798
73 3.78562270686962
74 3.90217518759891
75 4.17758965911344
76 4.54013549163938
77 4.86006178893149
78 5.61043115798384
79 5.98812188301235
80 7.70160224800929
81 8.34048099536449
82 9.76755402609706
83 11.4523479160853
84 12.9637047960423
85 14.2470771679655
86 14.6324949068949
87 15.6518611339852
88 18.3184007210657
89 20.0338578503579
90 21.9386070938781
91 22.0314710447565
92 23.5348522770219
93 23.6238437078427
94 24.5270536290482
95 25.9920441708528
96 26.1814577509649
97 26.7963431340177
98 29.592163763009
99 30.0848933281377
100 31.5269943238236
101 35.2966548828408
102 35.942001179792
103 36.1149022860918
104 42.2767480863258
105 48.370960928034
106 48.8884493429214
107 57.945419349242
108 58.6452805958688
109 63.6388346021995
110 71.066861839965
111 78.7428316671867
112 82.057834740961
113 86.1659443229437
114 89.1570037547499
115 91.323179311119
116 104.966046404093
117 106.46362703573
118 107.390595534118
119 114.277828095015
120 115.408088746946
121 143.374399803113
122 158.853313772008
123 203.080986089539
124 273.344198926818
125 326.181961062131
126 432.631950263865
127 480.193131563952
128 672.522427709773
129 1867.14100929699
130 2080.22201693198
131 2503.02767425799
132 4161.28546491289
};
\addlegendentry{probSAT}
\addplot [semithick, blue!60!black, mark=o, mark size=1.5, mark options={solid}]
table {%
0 0.0637029260396957
1 0.0670854169875383
2 0.0677285878919065
3 0.0681928240228444
4 0.0687528171110898
5 0.0691438969224691
6 0.0693394439294934
7 0.0695158909074962
8 0.0695725961122662
9 0.069941827096045
10 0.0701587439980358
11 0.0704947630874813
12 0.0711469370871782
13 0.0713754568714648
14 0.0723497529979795
15 0.0726716509088874
16 0.0726964569184929
17 0.0730401400942355
18 0.0730844282079488
19 0.0730994208715856
20 0.0731247249059379
21 0.0733799098525196
22 0.0735508401412517
23 0.0737247979268432
24 0.0737593288067728
25 0.0738205818925053
26 0.073941069887951
27 0.074069085996598
28 0.0741229651030153
29 0.0741971048992127
30 0.0743108270689845
31 0.0749154279474169
32 0.0756655531004071
33 0.0757194459438324
34 0.0759019730612636
35 0.0760051789693534
36 0.0760358730331063
37 0.0760437650606036
38 0.0764506261330098
39 0.0767966301646084
40 0.0768156808335334
41 0.0768351349979639
42 0.0768436810467392
43 0.0773249629419297
44 0.0776806850917637
45 0.078043740009889
46 0.0780790650751442
47 0.0787064689211547
48 0.0788118299096823
49 0.0788804469630122
50 0.0789958038367331
51 0.0793230861891061
52 0.0793697990011424
53 0.0794784349855036
54 0.0797019379679114
55 0.0801262280438095
56 0.0806261040270329
57 0.0806761379353702
58 0.0809648071881384
59 0.0811918138060719
60 0.0825989490840584
61 0.0837612240575254
62 0.0837955859024078
63 0.0838779779151082
64 0.0839084030594677
65 0.0843246509321034
66 0.084401988890022
67 0.0849879649467766
68 0.0855025809723884
69 0.0855633940082043
70 0.0863171138335019
71 0.0870124669745564
72 0.0871578918304294
73 0.087248994037509
74 0.0873970380052924
75 0.0885215001180768
76 0.0902029399294406
77 0.0907834549434483
78 0.0911988760344684
79 0.0928651939611882
80 0.0930120730772614
81 0.09476462402381
82 0.0961825777776539
83 0.0987079988699406
84 0.106753282016143
85 0.108517080079764
86 0.109443163964897
87 0.112507526995614
88 0.112991126952693
89 0.121625802014023
90 0.12503815907985
91 0.127771379891783
92 0.128477006917819
93 0.132539287908003
94 0.141855884110555
95 0.143050946062431
96 0.145078973146155
97 0.148917604936287
98 0.153816384030506
99 0.159382129088044
100 0.160344335949048
101 0.162334448890761
102 0.171954914927483
103 0.171974139055237
104 0.185506781097502
105 0.197803347138688
106 0.202155338833109
107 0.208335999865085
108 0.220651372103021
109 0.239446137100458
110 0.24649278097786
111 0.257790534058586
112 0.287973379949108
113 0.298037469154224
114 1.54137184307911
115 1.57804140797816
116 1.6705319210887
117 1.69562174612656
118 1.87021581502631
119 1.92404872388579
120 2.63481412618421
121 4.11179241817445
122 5.95179814402945
123 6.45714780408889
124 10.4259529020637
125 11.8660932178609
126 11.9278275049292
127 19.0889578019269
128 24.2513147229329
129 43.753104317002
130 55.4043232190888
131 59.640672090929
132 65.5080431629904
133 66.552682640031
134 78.1646566719282
135 81.128891332075
136 81.4867933930364
137 83.0245284340344
138 85.3057135539129
139 129.759281381965
140 129.804516196949
141 171.934392883908
142 174.570841873996
143 188.063140305923
144 188.258079181891
145 188.936902498128
146 191.882677746937
147 192.33845817321
148 192.608723343816
149 194.363113066182
150 195.995769436937
151 198.992023569066
152 199.886768621858
153 200.373352258932
154 201.770085747121
155 202.03036057204
156 202.425086241914
157 202.444674097002
158 205.030784811825
159 206.004516618792
160 206.693290862022
161 207.232452163007
162 208.355947246775
163 210.718872063095
164 210.987913978053
165 211.298827878898
166 212.983518562047
167 213.672549280804
168 214.107562199933
169 215.57120866701
170 215.899768183939
171 216.599675498903
172 218.752784843091
173 218.981999119977
174 219.443606781075
175 219.88025829196
176 221.978103454923
177 222.148307639873
178 222.593896067003
179 222.645110939862
180 225.161515465938
181 235.207577986876
182 237.135426789988
183 332.196863647085
184 336.187251955969
185 345.223137282068
186 346.913558188127
187 354.428103144048
188 836.774697276996
};
\addlegendentry{Sparrow2Riss}
%\legend{}
\end{axis}

\end{tikzpicture}

==> plots/effect/CBS_k3_n100_m423_b50_15.cnf_deceptive.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=5.0in*0.5,
height=3.6in*0.5,
tick label style={font=\scriptsize},
log basis y={10},
max space between ticks=20,
tick align=inside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of added clauses},
%xmajorgrids,
xmin=11, xmax=209,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Flips},
%ymajorgrids,
ymin=1184.50347527053, ymax=18550691.7022306,
ymode=log,
ytick style={color=black},
title=Deceptive model
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
20 2062.18964193292
40 1837.42722470573
60 2452.65499807276
80 4940.97663110752
100 13912.5084920256
120 44050.2847035464
140 176970.935888918
160 736829.075659088
180 2899567.12221223
200 11958764.1319963
};
\end{axis}

\end{tikzpicture}


==> plots/effect/k3-n500-m2100-r4.200-s1936720841.cnf_general.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=5.0in*0.5,
height=3.6in*0.5,
tick label style={font=\scriptsize},
log basis y={10},
max space between ticks=20,
tick align=inside,
ytick pos=right,
xtick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of added clauses},
%xmajorgrids,
xmin=11, xmax=209,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={Flips},
%ymajorgrids,
ymin=25991.410638358, ymax=3170279.30027343,
ymode=log,
ytick style={color=black},
title=General model
]
\addplot [semithick, color0, mark=*, mark size=1, mark options={solid}]
table {%
20 2548397.53442599
40 1244156.395352
60 668458.000664001
80 353104.388932
100 204840.044394
120 123816.77217
140 85014.5314439998
160 60496.3763740001
180 43125.076718
200 32334.0569980001
};
\end{axis}

\end{tikzpicture}


==> plots/k3/added_clauses_k3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\definecolor{punkte}{rgb}{0.09,0.36,0.54}
	
	%23, 91, 138}

\begin{axis}[
width=5.0in*0.62,
height=3.6in*0.6,
tick label style={font=\scriptsize},
tick align=outside,
tick pos=left,
%title={Mean k3},
x grid style={white!69.0196078431373!black},
xlabel={\# added clauses in \% of the original \# clauses},
xmin=1.11098514317614, xmax=7.67575564357201,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Log performance change},
y label style={at={(0.04,0.5)}, font=\scriptsize},
x label style={font=\scriptsize},
ymin=-0.44913348035488, ymax=0.183623386545145,
ytick style={color=black},
ytick={-0.5,-0.4,-0.3,-0.2,-0.1,0,0.1,0.2},
yticklabels={-0.5,-0.4,-0.3,-0.2,-0.1,0.0,0.1,0.2}
]
\addplot [only marks, mark=*, draw=punkte, fill=punkte, opacity=0.8, colormap/viridis, mark size=1]
table{%
x                      y
2.26087356110562 -0.00103934570942061
2.19257723595556 0.154844027183885
2.1655362011853 0.00179252935263056
2.02612011845665 0.00121525040068459
2.13051537166841 -0.0839235148011258
1.96275371416614 0.0122220805753311
1.89129183455308 0.0980393926486849
1.91122694304705 -0.00605349954671647
1.75368910250045 0.00626272745382555
1.78266131356014 0.00708264655509548
1.68259548134315 0.013940975941227
7.10414530540501 -0.0112794435005613
6.96167631651503 -0.0444961779606801
6.62066271727101 -0.138247743711474
6.29663891458526 -0.0591878274545656
5.12916111850866 -0.0403698300807223
5.14571020990422 -0.42035412099362
4.88868057183033 -0.0715420521456103
4.34424095130631 -0.171209982989083
4.04687173048755 -0.0179759733947578
4.22264071981586 0.0752053175760905
4.18602771829165 -0.00994296268053731
3.86682290193543 -0.000770374902059546
3.84257949816154 -0.0434537299356222
3.79134379134379 -0.25261376790675
3.50827356011647 0.0258890769754621
3.35332230493521 -0.00786817375637228
3.1410715448213 0.104685394118565
2.98961236382062 -0.00304023839479377
3.16379528756017 -0.0208468799327053
3.06245249556625 -0.0198684663326795
2.98189891763545 0.000577334634980391
2.99552324009254 0.00381460753634027
2.88258729786735 -0.055307710479362
2.62368172854326 -0.0486247427668886
2.55341181600174 0.0939735845758935
2.62050599201065 -0.000525700088580926
2.54407207770226 -0.0262805566487475
2.51282451891779 -0.0244051281304112
2.49720073952556 0.0312015784267843
2.32575911962503 -0.0369941521514248
2.5320970042796 0.0603846886470515
2.42582897033159 -0.0156291677399695
2.33137221394917 0.154745143364075
2.37702369849583 -0.000527007931680466
};
\path [fill=color0, fill opacity=0.15]
(axis cs:1.40938380228505,0.0805292344561364)
--(axis cs:1.40938380228505,0.00682142302878243)
--(axis cs:1.46966635968079,0.00546498899572073)
--(axis cs:1.52994891707652,0.00463528367654507)
--(axis cs:1.59023147447226,0.00348534578417205)
--(axis cs:1.650514031868,0.00230303714520047)
--(axis cs:1.71079658926374,0.00142994881413985)
--(axis cs:1.77107914665948,-0.00014945535934131)
--(axis cs:1.83136170405521,-0.001316939714298)
--(axis cs:1.89164426145095,-0.00237614397470795)
--(axis cs:1.95192681884669,-0.00382739076407957)
--(axis cs:2.01220937624243,-0.00414111339649921)
--(axis cs:2.07249193363817,-0.00573089110609452)
--(axis cs:2.1327744910339,-0.00700456102547873)
--(axis cs:2.19305704842964,-0.00822521360686473)
--(axis cs:2.25333960582538,-0.0102387000374412)
--(axis cs:2.31362216322112,-0.0112740419373786)
--(axis cs:2.37390472061686,-0.0126787517978289)
--(axis cs:2.43418727801259,-0.0143819960915646)
--(axis cs:2.49446983540833,-0.0160887062654399)
--(axis cs:2.55475239280407,-0.0177215375395685)
--(axis cs:2.61503495019981,-0.0194720501683531)
--(axis cs:2.67531750759555,-0.0211467219882836)
--(axis cs:2.73560006499128,-0.0232697180387914)
--(axis cs:2.79588262238702,-0.0250087819523617)
--(axis cs:2.85616517978276,-0.0275186028860488)
--(axis cs:2.9164477371785,-0.0304308545586454)
--(axis cs:2.97673029457424,-0.0327060818787601)
--(axis cs:3.03701285196997,-0.0355761829067084)
--(axis cs:3.09729540936571,-0.0384757820623655)
--(axis cs:3.15757796676145,-0.0419791116210392)
--(axis cs:3.21786052415719,-0.0452712081579863)
--(axis cs:3.27814308155293,-0.0480217879531621)
--(axis cs:3.33842563894866,-0.0504715993952178)
--(axis cs:3.3987081963444,-0.0535289522089711)
--(axis cs:3.45899075374014,-0.0568889183467742)
--(axis cs:3.51927331113588,-0.0601062341050384)
--(axis cs:3.57955586853162,-0.0634994157773244)
--(axis cs:3.63983842592735,-0.0672513719540406)
--(axis cs:3.70012098332309,-0.0707209536666181)
--(axis cs:3.76040354071883,-0.0738115974946613)
--(axis cs:3.82068609811457,-0.0772084944468523)
--(axis cs:3.8809686555103,-0.0810803546258242)
--(axis cs:3.94125121290604,-0.0849796876298391)
--(axis cs:4.00153377030178,-0.0885265489294136)
--(axis cs:4.06181632769752,-0.0924219683658621)
--(axis cs:4.12209888509326,-0.0963488756389539)
--(axis cs:4.18238144248899,-0.100144864162672)
--(axis cs:4.24266399988473,-0.10394085268639)
--(axis cs:4.30294655728047,-0.107735431189935)
--(axis cs:4.36322911467621,-0.111523526542343)
--(axis cs:4.42351167207195,-0.115311621894751)
--(axis cs:4.48379422946768,-0.119099717247159)
--(axis cs:4.54407678686342,-0.122887812599568)
--(axis cs:4.60435934425916,-0.126675907951976)
--(axis cs:4.6646419016549,-0.130464003304384)
--(axis cs:4.72492445905064,-0.134252098656792)
--(axis cs:4.78520701644637,-0.138040194009201)
--(axis cs:4.84548957384211,-0.142007934982942)
--(axis cs:4.90577213123785,-0.1460041432544)
--(axis cs:4.96605468863359,-0.150000351525859)
--(axis cs:5.02633724602933,-0.153931464636927)
--(axis cs:5.08661980342506,-0.15770633444996)
--(axis cs:5.1469023608208,-0.161481204262992)
--(axis cs:5.20718491821654,-0.165256074076025)
--(axis cs:5.26746747561228,-0.169027525858032)
--(axis cs:5.32775003300802,-0.172971375868901)
--(axis cs:5.38803259040375,-0.176821533942287)
--(axis cs:5.44831514779949,-0.180327355717066)
--(axis cs:5.50859770519523,-0.184101209525658)
--(axis cs:5.56888026259097,-0.18787506333425)
--(axis cs:5.62916281998671,-0.191648917142842)
--(axis cs:5.68944537738244,-0.195422770951434)
--(axis cs:5.74972793477818,-0.199196624760026)
--(axis cs:5.81001049217392,-0.202970478568617)
--(axis cs:5.87029304956966,-0.207023924131911)
--(axis cs:5.9305756069654,-0.211290946226328)
--(axis cs:5.99085816436113,-0.215548117696343)
--(axis cs:6.05114072175687,-0.219674157469939)
--(axis cs:6.11142327915261,-0.223220461841405)
--(axis cs:6.17170583654835,-0.226766766212871)
--(axis cs:6.23198839394409,-0.230306830808218)
--(axis cs:6.29227095133982,-0.233845298530856)
--(axis cs:6.35255350873556,-0.237383766253494)
--(axis cs:6.4128360661313,-0.240918526828729)
--(axis cs:6.47311862352704,-0.244571231504594)
--(axis cs:6.53340118092277,-0.24839492369006)
--(axis cs:6.59368373831851,-0.252218615875525)
--(axis cs:6.65396629571425,-0.256042308060991)
--(axis cs:6.71424885310999,-0.259922055857665)
--(axis cs:6.77453141050573,-0.263835460113324)
--(axis cs:6.83481396790147,-0.267748864368984)
--(axis cs:6.8950965252972,-0.271662268624644)
--(axis cs:6.95537908269294,-0.275575672880304)
--(axis cs:7.01566164008868,-0.279489077135964)
--(axis cs:7.07594419748442,-0.283402481391623)
--(axis cs:7.13622675488016,-0.287315885647283)
--(axis cs:7.19650931227589,-0.291229289902943)
--(axis cs:7.25679186967163,-0.295142694158603)
--(axis cs:7.31707442706737,-0.299056098414262)
--(axis cs:7.37735698446311,-0.302969502669922)
--(axis cs:7.37735698446311,-0.0539463371548729)
--(axis cs:7.37735698446311,-0.0539463371548729)
--(axis cs:7.31707442706737,-0.0533181594232265)
--(axis cs:7.25679186967163,-0.0525005609662703)
--(axis cs:7.19650931227589,-0.0516249515833386)
--(axis cs:7.13622675488016,-0.0507493422004069)
--(axis cs:7.07594419748442,-0.0498737328174751)
--(axis cs:7.01566164008868,-0.0489981234345434)
--(axis cs:6.95537908269294,-0.0481225140516117)
--(axis cs:6.8950965252972,-0.04724690466868)
--(axis cs:6.83481396790147,-0.0463712952857483)
--(axis cs:6.77453141050573,-0.0454956859028166)
--(axis cs:6.71424885310999,-0.0446200765198849)
--(axis cs:6.65396629571425,-0.0437444671369532)
--(axis cs:6.59368373831851,-0.0428688577540215)
--(axis cs:6.53340118092277,-0.0419954768352941)
--(axis cs:6.47311862352704,-0.0411233903744207)
--(axis cs:6.4128360661313,-0.0402513039135474)
--(axis cs:6.35255350873556,-0.0393912775934966)
--(axis cs:6.29227095133982,-0.0386570987516482)
--(axis cs:6.23198839394409,-0.0379229199097999)
--(axis cs:6.17170583654835,-0.0371887410679515)
--(axis cs:6.11142327915261,-0.0364545622261032)
--(axis cs:6.05114072175687,-0.0357203833842549)
--(axis cs:5.99085816436113,-0.0349862045424065)
--(axis cs:5.9305756069654,-0.0341552148857377)
--(axis cs:5.87029304956966,-0.0329984047447261)
--(axis cs:5.81001049217392,-0.0323371430655588)
--(axis cs:5.74972793477818,-0.0317803265178823)
--(axis cs:5.68944537738244,-0.031190568053994)
--(axis cs:5.62916281998671,-0.0306093131825447)
--(axis cs:5.56888026259097,-0.0298854551588985)
--(axis cs:5.50859770519523,-0.0289669494480991)
--(axis cs:5.44831514779949,-0.0280006047254665)
--(axis cs:5.38803259040375,-0.0268912495542272)
--(axis cs:5.32775003300802,-0.025785694192736)
--(axis cs:5.26746747561228,-0.0248799268882683)
--(axis cs:5.20718491821654,-0.0241698167322093)
--(axis cs:5.1469023608208,-0.0234616190516359)
--(axis cs:5.08661980342506,-0.022697379973352)
--(axis cs:5.02633724602933,-0.0216189107181669)
--(axis cs:4.96605468863359,-0.0208542168075385)
--(axis cs:4.90577213123785,-0.0201028644530517)
--(axis cs:4.84548957384211,-0.0192814982742271)
--(axis cs:4.78520701644637,-0.0180557611463859)
--(axis cs:4.72492445905064,-0.0170445893733094)
--(axis cs:4.6646419016549,-0.0163673906543245)
--(axis cs:4.60435934425916,-0.0154531962822015)
--(axis cs:4.54407678686342,-0.0148171813319136)
--(axis cs:4.48379422946768,-0.0138877935923265)
--(axis cs:4.42351167207195,-0.0128011979591539)
--(axis cs:4.36322911467621,-0.011855517983662)
--(axis cs:4.30294655728047,-0.0110460270943813)
--(axis cs:4.24266399988473,-0.0102396249307147)
--(axis cs:4.18238144248899,-0.00929925573632793)
--(axis cs:4.12209888509326,-0.00829023722530012)
--(axis cs:4.06181632769752,-0.00728121871427232)
--(axis cs:4.00153377030178,-0.00627220020324451)
--(axis cs:3.94125121290604,-0.00508813479062117)
--(axis cs:3.8809686555103,-0.00421840709388988)
--(axis cs:3.82068609811457,-0.00323681540862624)
--(axis cs:3.76040354071883,-0.00222926642383911)
--(axis cs:3.70012098332309,-0.00146203191669021)
--(axis cs:3.63983842592735,-0.000218996084630178)
--(axis cs:3.57955586853162,0.000872730733706215)
--(axis cs:3.51927331113588,0.00178069878003849)
--(axis cs:3.45899075374014,0.00265982062782401)
--(axis cs:3.3987081963444,0.00382265942312557)
--(axis cs:3.33842563894866,0.00469763846429214)
--(axis cs:3.27814308155293,0.00588500221659569)
--(axis cs:3.21786052415719,0.00715090606153908)
--(axis cs:3.15757796676145,0.00868904699620103)
--(axis cs:3.09729540936571,0.0105855305121303)
--(axis cs:3.03701285196997,0.0120944238599903)
--(axis cs:2.97673029457424,0.0133359990850997)
--(axis cs:2.9164477371785,0.0145874270435108)
--(axis cs:2.85616517978276,0.0161103346983006)
--(axis cs:2.79588262238702,0.0179136589061749)
--(axis cs:2.73560006499128,0.0195644880229128)
--(axis cs:2.67531750759555,0.0212847205795952)
--(axis cs:2.61503495019981,0.0231118495182224)
--(axis cs:2.55475239280407,0.025142794027802)
--(axis cs:2.49446983540833,0.0265926087733454)
--(axis cs:2.43418727801259,0.0296339578740461)
--(axis cs:2.37390472061686,0.0313262406735188)
--(axis cs:2.31362216322112,0.0329974982596457)
--(axis cs:2.25333960582538,0.035455743880249)
--(axis cs:2.19305704842964,0.0381058506583951)
--(axis cs:2.1327744910339,0.0404798969733704)
--(axis cs:2.07249193363817,0.0424798150415031)
--(axis cs:2.01220937624243,0.046468363643764)
--(axis cs:1.95192681884669,0.0496655525796913)
--(axis cs:1.89164426145095,0.0534357327473009)
--(axis cs:1.83136170405521,0.0558421248331533)
--(axis cs:1.77107914665948,0.0587335613587488)
--(axis cs:1.71079658926374,0.0621294612676393)
--(axis cs:1.650514031868,0.0668492455001367)
--(axis cs:1.59023147447226,0.0711324596090475)
--(axis cs:1.52994891707652,0.0739550828971383)
--(axis cs:1.46966635968079,0.0767624861224841)
--(axis cs:1.40938380228505,0.0805292344561364)
--cycle;

\addplot [line width=0.9pt, color0]
table {%
1.40938380228505 0.0354799769983172
1.46966635968079 0.0337739517629921
1.52994891707652 0.0320679265276669
1.59023147447226 0.0303619012923418
1.650514031868 0.0286558760570167
1.71079658926374 0.0269498508216916
1.77107914665948 0.0252438255863664
1.83136170405521 0.0235378003510413
1.89164426145095 0.0218317751157162
1.95192681884669 0.0201257498803911
2.01220937624243 0.0184197246450659
2.07249193363817 0.0167136994097408
2.1327744910339 0.0150076741744157
2.19305704842964 0.0133016489390906
2.25333960582538 0.0115956237037654
2.31362216322112 0.0098895984684403
2.37390472061686 0.00818357323311518
2.43418727801259 0.00647754799779005
2.49446983540833 0.00477152276246492
2.55475239280407 0.0030654975271398
2.61503495019981 0.00135947229181467
2.67531750759555 -0.00034655294351045
2.73560006499128 -0.00205257817883557
2.79588262238702 -0.0037586034141607
2.85616517978276 -0.00546462864948583
2.9164477371785 -0.00717065388481095
2.97673029457424 -0.00887667912013608
3.03701285196997 -0.0105827043554612
3.09729540936571 -0.0122887295907863
3.15757796676145 -0.0139947548261115
3.21786052415719 -0.0157007800614366
3.27814308155293 -0.0174068052967617
3.33842563894866 -0.0191128305320868
3.3987081963444 -0.020818855767412
3.45899075374014 -0.0225248810027371
3.51927331113588 -0.0242309062380622
3.57955586853162 -0.0259369314733873
3.63983842592735 -0.0276429567087125
3.70012098332309 -0.0293489819440376
3.76040354071883 -0.0310550071793627
3.82068609811457 -0.0327610324146878
3.8809686555103 -0.034467057650013
3.94125121290604 -0.0361730828853381
4.00153377030178 -0.0378791081206632
4.06181632769752 -0.0395851333559883
4.12209888509326 -0.0412911585913135
4.18238144248899 -0.0429971838266386
4.24266399988473 -0.0447032090619637
4.30294655728047 -0.0464092342972888
4.36322911467621 -0.048115259532614
4.42351167207195 -0.0498212847679391
4.48379422946768 -0.0515273100032642
4.54407678686342 -0.0532333352385893
4.60435934425916 -0.0549393604739145
4.6646419016549 -0.0566453857092396
4.72492445905064 -0.0583514109445647
4.78520701644637 -0.0600574361798898
4.84548957384211 -0.061763461415215
4.90577213123785 -0.0634694866505401
4.96605468863359 -0.0651755118858652
5.02633724602933 -0.0668815371211903
5.08661980342506 -0.0685875623565155
5.1469023608208 -0.0702935875918406
5.20718491821654 -0.0719996128271657
5.26746747561228 -0.0737056380624908
5.32775003300802 -0.0754116632978159
5.38803259040375 -0.0771176885331411
5.44831514779949 -0.0788237137684662
5.50859770519523 -0.0805297390037913
5.56888026259097 -0.0822357642391165
5.62916281998671 -0.0839417894744416
5.68944537738244 -0.0856478147097667
5.74972793477818 -0.0873538399450918
5.81001049217392 -0.089059865180417
5.87029304956966 -0.0907658904157421
5.9305756069654 -0.0924719156510672
5.99085816436113 -0.0941779408863924
6.05114072175687 -0.0958839661217174
6.11142327915261 -0.0975899913570426
6.17170583654835 -0.0992960165923677
6.23198839394409 -0.101002041827693
6.29227095133982 -0.102708067063018
6.35255350873556 -0.104414092298343
6.4128360661313 -0.106120117533668
6.47311862352704 -0.107826142768993
6.53340118092277 -0.109532168004318
6.59368373831851 -0.111238193239644
6.65396629571425 -0.112944218474969
6.71424885310999 -0.114650243710294
6.77453141050573 -0.116356268945619
6.83481396790147 -0.118062294180944
6.8950965252972 -0.119768319416269
6.95537908269294 -0.121474344651594
7.01566164008868 -0.12318036988692
7.07594419748442 -0.124886395122245
7.13622675488016 -0.12659242035757
7.19650931227589 -0.128298445592895
7.25679186967163 -0.13000447082822
7.31707442706737 -0.131710496063545
7.37735698446311 -0.13341652129887
};
\addplot [black]
table {%
1.68259548134315 0
7.10414530540501 0
};
\end{axis}

\end{tikzpicture}


==> plots/k3/k3_cdcl_300s.tex <==
\begin{tikzpicture}

\begin{axis}[
tick label style={font=\scriptsize},
ylabel={Difference timeouts},
xlabel={\# variables},
width=5.0in*0.5,
height=3.6in*0.75,
scaled ticks=false,
tick label style={/pgf/number format/fixed} ,
enlargelimits=true,
colorbar,
colorbar horizontal,
colorbar style={
	at={(0.5,1.03)},
	anchor=south,
	xticklabel pos=upper,
},
%colorbar style={
%	at={(0,1.2)},
%	anchor=north west,
%	 yticklabel style={
%		%align=top,
%		anchor=north west,
%		/pgf/number format/.cd,
%		fixed,
%		fixed zerofill
%	}
%},
xtick={4000,6000,8000,10000,12000},
xticklabels={4000,6000,8000,10000,12000},
%y tick label style={anchor=west,xshift=0.1cm},
]
\addplot[color=black] coordinates {(3000,0) (13000,0)};
\addplot [
only marks,
scatter,
point meta={
	\thisrow{hue}
},
mark size=1.5pt,
] table {plots/k3/k3_cdcl_300s.csv};
\end{axis}
\end{tikzpicture}

==> plots/k5/k5_cdcl_5per_8.tex <==
\begin{tikzpicture}
\begin{axis}[
yticklabel pos=right,
tick label style={font=\scriptsize},
%ylabel={Difference timeouts},
xlabel={\# variables},
width=5.0in*0.5,
height=3.6in*0.75,
scaled ticks=false,
tick label style={/pgf/number format/fixed} ,
enlargelimits=true,
colorbar,
colorbar horizontal,
colorbar style={
	at={(0.5,1.03)},
	anchor=south,
	xticklabel pos=upper,
},
xtick={200,300,400,500,600},
%xticklabels={4000,6000,8000,10000,12000},
]
\addplot[color=black] coordinates {(200,0) (600,0)};
\addplot [
only marks,
scatter,
point meta={
	\thisrow{hue}
},
mark size=1.5pt,
] table {plots/k5/k5_cdcl_5per_8.csv};
\end{axis}
\end{tikzpicture}

==> plots/k7/k7_cdcl_1per_9.tex <==
\begin{tikzpicture}
\begin{axis}[
tick label style={font=\scriptsize},
ylabel={Difference timeouts},
y label style={at={(0.04,0.5)}},
xlabel={\# variables},
width=5.0in*0.62,
height=3.6in*0.6,
enlargelimits=true,
colorbar,
colorbar horizontal,
colorbar style={
	at={(0.5,1.03)},
	anchor=south,
	xticklabel pos=upper,
},
xtick={80,100,120,140,160},
xticklabels={80,100,120,140,160},
]
\addplot[color=black] coordinates {(80,0) (170,0)};
\addplot [
only marks,
scatter,
point meta={
	\thisrow{hue}
},
mark size=1.5pt,
] table {plots/k7/k7_cdcl_1per_9.csv};
\end{axis}
\end{tikzpicture}

==> plots/log_cactus.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\begin{axis}[
%ymajorgrids=true,
tick label style={font=\scriptsize},
yticklabel pos=right,
width=5.0in*0.5,
height=3.6in*0.65,
legend cell align={left},
legend style={
	fill opacity=0.8, 
	draw opacity=1, 
	text opacity=1, 
	at={(0.96,0.03)}, 
	anchor=south east, 
	draw=white!80!black,
	nodes={scale=0.83, transform shape}
	},
%legend style={nodes={scale=0.5, transform shape}}, 
%legend image post style={mark=*},
log basis y={10},
max space between ticks=15,
xtick={0,100,200},
tick align=inside,
ytick pos=right,
xtick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\# solved instances},
xmin=-11.1, xmax=233.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={time in seconds},
ymin=0.00201238888457842, ymax=6000,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, red, dashed, mark=x, mark size=2, mark options={solid}]
table {%
0 0.0242216500919312
1 0.0243127751164138
2 0.0245115531142801
3 0.0250703960191458
4 0.0250928339082748
5 0.025183625984937
6 0.0252402639016509
7 0.0253052660264075
8 0.0253941589035094
9 0.0254935580305755
10 0.025577720021829
11 0.0257141022011638
12 0.0258341191802174
13 0.0258761409204453
14 0.0259020971134305
15 0.026075148023665
16 0.0262278991285712
17 0.0262576348613948
18 0.0263673251029104
19 0.026401034090668
20 0.0267447358928621
21 0.026916439877823
22 0.0270425940398127
23 0.0270768741611391
24 0.027111710049212
25 0.0272612569388002
26 0.0274907911662012
27 0.0275500968564302
28 0.0276445469353348
29 0.0276716880034655
30 0.0278506309259683
31 0.028070756001398
32 0.0280915419571102
33 0.028177788015455
34 0.028258265927434
35 0.0283973489422351
36 0.0289457589387894
37 0.0290574971586466
38 0.0292075800243765
39 0.0292197039816529
40 0.0295192820485681
41 0.0295417059678584
42 0.0300944580230862
43 0.0301470539998263
44 0.0302226301282644
45 0.0303438920527697
46 0.0303568560630083
47 0.0306622521020472
48 0.0308823909144849
49 0.031011545099318
50 0.0310799879953265
51 0.0314244290348142
52 0.0321217239834368
53 0.0322350370697677
54 0.0337334650103003
55 0.0350810170639306
56 0.0356269639451057
57 0.0379475119989365
58 0.0382266528904438
59 0.0382502928841859
60 0.0388131060171872
61 0.0402873780112714
62 0.0431832631584257
63 0.0500048820395023
64 0.0507658610586077
65 0.0622647588606924
66 0.0643796890508384
67 0.088401525048539
68 0.300291439052671
69 0.435743825044483
70 0.811968207824975
71 1.55299411388114
72 3.8825138870161
73 4.03254302684218
74 4.41054453793913
75 4.65080980979837
76 5.38646121509373
77 5.64998313691467
78 6.08669242099859
79 6.15809633792378
80 6.49686178006232
81 6.70029801293276
82 6.76087821996771
83 6.9229996080976
84 6.98453261307441
85 7.00947351497598
86 7.0436312770471
87 7.05526925297454
88 7.06137901404872
89 7.07680807914585
90 7.08362711500376
91 7.09162089414895
92 7.21889709099196
93 7.27844634302892
94 7.32133714109659
95 7.32423651008867
96 7.32771887001582
97 7.36228794790804
98 7.36802256782539
99 7.39140869188122
100 7.39452858502045
101 7.41076929494739
102 7.42190226796083
103 7.49200469697826
104 7.49741237005219
105 7.552984027192
106 7.60406305198558
107 7.62262240890414
108 7.66927411197685
109 7.68203893490136
110 7.71681545698084
111 7.73693906795233
112 7.76275855698623
113 7.83353160601109
114 7.86147260805592
115 7.86576524213888
116 7.8694105159957
117 7.88247953983955
118 7.89111781003885
119 7.90451015508734
120 7.91413681092672
121 7.91425269306637
122 7.9820982448291
123 7.9823831289541
124 7.98591799498536
125 7.98596005188301
126 8.04190345597453
127 8.05042359908111
128 8.06886632298119
129 8.09758840408176
130 8.1054170569405
131 8.17109189811163
132 8.31921550421976
133 8.39819037611596
134 8.4976373158861
135 8.50259722000919
136 8.51244734995998
137 8.51538086403161
138 8.67986009386368
139 8.98804930807091
140 9.08494262699969
141 9.12435557693243
142 9.14891852601431
143 9.17567194090225
144 9.33180756191723
145 9.37549474998377
146 9.38909763214178
147 9.47168726008385
148 9.48330542887561
149 9.50233270600438
150 9.53500251704827
151 9.54021740192547
152 9.55748469592072
153 9.71004991419613
154 9.72372991219163
155 9.80513710598461
156 9.82069508684799
157 9.82377937203273
158 10.5672121569514
159 10.5978615051135
160 10.6525594280101
161 10.7080686618574
162 10.8292404750828
163 10.8420157080982
164 10.9441725849174
165 11.0337242078967
166 11.2180987920146
167 11.6649423500057
168 11.6833510589786
169 12.0972425839864
170 12.1517561729997
171 12.6824228377081
172 13.0991951269098
173 13.5849078788888
174 13.6336795010138
175 14.0946385553107
176 14.1866507611703
177 14.5223538780119
178 15.4170855451375
179 16.032419643132
180 16.479052240029
181 17.6004018560052
182 19.4453095714562
183 19.8718751401175
184 22.0748816840351
185 22.7817863160744
186 24.0573478708975
187 24.5952345100232
188 25.6259021519218
189 25.9702756009065
190 28.0226252721623
191 28.7549399349373
192 32.4991584988311
193 32.564515623264
194 34.8340233140625
195 39.3728848570027
196 41.6574675468728
197 44.4040299761109
198 52.5024744558614
199 55.3555577169172
200 61.9948186678812
201 83.7892301569227
202 85.585780245252
203 86.032329967944
204 100.344368608901
205 103.192854291061
206 135.219346106984
207 191.882192638004
208 220.214078899007
209 220.591082802974
210 268.041400741087
211 314.422705719946
212 387.263038993115
213 406.910292204935
214 425.600600756006
215 689.449705350911
216 1025.52330963314
217 1398.69221398514
218 1756.88530658814
219 3925.32840142492
220 4134.28582177707
221 4617.67624626495
222 4960.37872443791
};
\addlegendentry{\OurSolver}
\addplot [semithick, blue!40!white, thick, dotted, mark=triangle, mark size=1.5, mark options={solid}]
table {%
0 0.00405586487613618
1 0.00405866000801325
2 0.00424554292112589
3 0.00427488307468593
4 0.00429536099545658
5 0.00433952198363841
6 0.00440078298561275
7 0.00440174201503396
8 0.004436946939677
9 0.00466021499596536
10 0.00469465297646821
11 0.00469751912169159
12 0.00478172698058188
13 0.00486537395045161
14 0.00489828293211758
15 0.00492937187664211
16 0.00497655803337693
17 0.00497901788912714
18 0.00503751402720809
19 0.00509211583994329
20 0.00524728302843869
21 0.00525647005997598
22 0.00526656699366868
23 0.00533070298843086
24 0.00554176489822567
25 0.00558224599808455
26 0.00569835118949413
27 0.00575764686800539
28 0.00594479311257601
29 0.0060467820148915
30 0.00628689886070788
31 0.00632358901202679
32 0.00645580608397722
33 0.00681112706661224
34 0.00685394904576242
35 0.0071824670303613
36 0.00719599914737046
37 0.0074273431673646
38 0.00760571798309684
39 0.00768364313989878
40 0.00781202781945467
41 0.00801461492665112
42 0.00811111205257476
43 0.0081566758453846
44 0.00856281304731965
45 0.0087925239931792
46 0.00943781808018684
47 0.00948598608374596
48 0.00975014292635024
49 0.0104066878557205
50 0.0114452550187707
51 0.0115022549871355
52 0.0120338990818709
53 0.0123607448767871
54 0.0124038779176772
55 0.0127925279084593
56 0.0132209178991616
57 0.0134677409660071
58 0.0140082070138305
59 0.014358420856297
60 0.014445424079895
61 0.0171371521428227
62 0.0224100118502975
63 0.0278161291498691
64 0.0300087979994714
65 0.118136232020333
66 0.169406122062355
67 0.270876650931314
68 0.312517228070647
69 0.737714224029332
70 1.04779693507589
71 1.11732762004249
72 1.37749473191798
73 3.78562270686962
74 3.90217518759891
75 4.17758965911344
76 4.54013549163938
77 4.86006178893149
78 5.61043115798384
79 5.98812188301235
80 7.70160224800929
81 8.34048099536449
82 9.76755402609706
83 11.4523479160853
84 12.9637047960423
85 14.2470771679655
86 14.6324949068949
87 15.6518611339852
88 18.3184007210657
89 20.0338578503579
90 21.9386070938781
91 22.0314710447565
92 23.5348522770219
93 23.6238437078427
94 24.5270536290482
95 25.9920441708528
96 26.1814577509649
97 26.7963431340177
98 29.592163763009
99 30.0848933281377
100 31.5269943238236
101 35.2966548828408
102 35.942001179792
103 36.1149022860918
104 42.2767480863258
105 48.370960928034
106 48.8884493429214
107 57.945419349242
108 58.6452805958688
109 63.6388346021995
110 71.066861839965
111 78.7428316671867
112 82.057834740961
113 86.1659443229437
114 89.1570037547499
115 91.323179311119
116 104.966046404093
117 106.46362703573
118 107.390595534118
119 114.277828095015
120 115.408088746946
121 143.374399803113
122 158.853313772008
123 203.080986089539
124 273.344198926818
125 326.181961062131
126 432.631950263865
127 480.193131563952
128 672.522427709773
129 1867.14100929699
130 2080.22201693198
131 2503.02767425799
132 4161.28546491289
};
\addlegendentry{probSAT}
\addplot [semithick, blue!60!black, mark=o, mark size=1.5, mark options={solid}]
table {%
0 0.0637029260396957
1 0.0670854169875383
2 0.0677285878919065
3 0.0681928240228444
4 0.0687528171110898
5 0.0691438969224691
6 0.0693394439294934
7 0.0695158909074962
8 0.0695725961122662
9 0.069941827096045
10 0.0701587439980358
11 0.0704947630874813
12 0.0711469370871782
13 0.0713754568714648
14 0.0723497529979795
15 0.0726716509088874
16 0.0726964569184929
17 0.0730401400942355
18 0.0730844282079488
19 0.0730994208715856
20 0.0731247249059379
21 0.0733799098525196
22 0.0735508401412517
23 0.0737247979268432
24 0.0737593288067728
25 0.0738205818925053
26 0.073941069887951
27 0.074069085996598
28 0.0741229651030153
29 0.0741971048992127
30 0.0743108270689845
31 0.0749154279474169
32 0.0756655531004071
33 0.0757194459438324
34 0.0759019730612636
35 0.0760051789693534
36 0.0760358730331063
37 0.0760437650606036
38 0.0764506261330098
39 0.0767966301646084
40 0.0768156808335334
41 0.0768351349979639
42 0.0768436810467392
43 0.0773249629419297
44 0.0776806850917637
45 0.078043740009889
46 0.0780790650751442
47 0.0787064689211547
48 0.0788118299096823
49 0.0788804469630122
50 0.0789958038367331
51 0.0793230861891061
52 0.0793697990011424
53 0.0794784349855036
54 0.0797019379679114
55 0.0801262280438095
56 0.0806261040270329
57 0.0806761379353702
58 0.0809648071881384
59 0.0811918138060719
60 0.0825989490840584
61 0.0837612240575254
62 0.0837955859024078
63 0.0838779779151082
64 0.0839084030594677
65 0.0843246509321034
66 0.084401988890022
67 0.0849879649467766
68 0.0855025809723884
69 0.0855633940082043
70 0.0863171138335019
71 0.0870124669745564
72 0.0871578918304294
73 0.087248994037509
74 0.0873970380052924
75 0.0885215001180768
76 0.0902029399294406
77 0.0907834549434483
78 0.0911988760344684
79 0.0928651939611882
80 0.0930120730772614
81 0.09476462402381
82 0.0961825777776539
83 0.0987079988699406
84 0.106753282016143
85 0.108517080079764
86 0.109443163964897
87 0.112507526995614
88 0.112991126952693
89 0.121625802014023
90 0.12503815907985
91 0.127771379891783
92 0.128477006917819
93 0.132539287908003
94 0.141855884110555
95 0.143050946062431
96 0.145078973146155
97 0.148917604936287
98 0.153816384030506
99 0.159382129088044
100 0.160344335949048
101 0.162334448890761
102 0.171954914927483
103 0.171974139055237
104 0.185506781097502
105 0.197803347138688
106 0.202155338833109
107 0.208335999865085
108 0.220651372103021
109 0.239446137100458
110 0.24649278097786
111 0.257790534058586
112 0.287973379949108
113 0.298037469154224
114 1.54137184307911
115 1.57804140797816
116 1.6705319210887
117 1.69562174612656
118 1.87021581502631
119 1.92404872388579
120 2.63481412618421
121 4.11179241817445
122 5.95179814402945
123 6.45714780408889
124 10.4259529020637
125 11.8660932178609
126 11.9278275049292
127 19.0889578019269
128 24.2513147229329
129 43.753104317002
130 55.4043232190888
131 59.640672090929
132 65.5080431629904
133 66.552682640031
134 78.1646566719282
135 81.128891332075
136 81.4867933930364
137 83.0245284340344
138 85.3057135539129
139 129.759281381965
140 129.804516196949
141 171.934392883908
142 174.570841873996
143 188.063140305923
144 188.258079181891
145 188.936902498128
146 191.882677746937
147 192.33845817321
148 192.608723343816
149 194.363113066182
150 195.995769436937
151 198.992023569066
152 199.886768621858
153 200.373352258932
154 201.770085747121
155 202.03036057204
156 202.425086241914
157 202.444674097002
158 205.030784811825
159 206.004516618792
160 206.693290862022
161 207.232452163007
162 208.355947246775
163 210.718872063095
164 210.987913978053
165 211.298827878898
166 212.983518562047
167 213.672549280804
168 214.107562199933
169 215.57120866701
170 215.899768183939
171 216.599675498903
172 218.752784843091
173 218.981999119977
174 219.443606781075
175 219.88025829196
176 221.978103454923
177 222.148307639873
178 222.593896067003
179 222.645110939862
180 225.161515465938
181 235.207577986876
182 237.135426789988
183 332.196863647085
184 336.187251955969
185 345.223137282068
186 346.913558188127
187 354.428103144048
188 836.774697276996
};
\addlegendentry{Sparrow2Riss}
\legend{}
\end{axis}

\end{tikzpicture}


==> tikz-files/gapsat-flowchart-ohne-seeds.tex <==

\usetikzlibrary{shapes,arrows}



%======================================================
% Define block styles
\tikzstyle{decision} = [diamond, draw, fill=green!20, 
text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
text width=5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{blockyellow} = [rectangle, draw, fill=yellow!20, 
text width=5em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
minimum height=2em]


\begin{tikzpicture}[node distance = 2.9cm,auto,font=\footnotesize, scale=0.7, transform shape]
%% Place nodes -----------------------------------------------------
\node [cloud] (start) {Start};
\node [decision, right of=start] (vars9000) {$\# \text{Vars} > 9000$};% {$\operatorname{Vars}(F) > 9000$};
\node [decision, right of=vars9000] (ksat) {$k$-SAT};
\node [block, above of=vars9000] (simpleprobsat) {probSAT};
%
\node [block, right of=ksat] (probsat15mio) {probSAT\\{\tiny \mbox{15\,000\,000 flips}}};
\node [block, above of=probsat15mio] (probsat35mio) {probSAT\\{\tiny \mbox{35\,000\,000 flips}}};
\node [block, below of=probsat15mio] (probsat6mio) {probSAT\\{\tiny \mbox{6\,000\,000 flips}}};
%
\node [blockyellow, right of=probsat35mio] (glucose3sat) {Glucose\\{\scriptsize \mbox{$=$ 300\,s}}\\{\scriptsize width$\leq$4}};
\node [blockyellow, right of=probsat15mio] (glucose5sat) {Glucose\\{\scriptsize \mbox{$\leq$ 300\,s}}\\{\scriptsize 5\%, width$\leq$8}};
\node [blockyellow, right of=probsat6mio] (glucose7sat) {Glucose\\{\scriptsize \mbox{$\leq$ 300\,s}}\\{\scriptsize 1\%, width$\leq$9}};
%
%\node [blockyellow, right of=glucose3sat] (add) {add max. 10\% of orig. clauses};
%\node [block, right of=add] (end3) {probSAT\\{\scriptsize \mbox{until timeout}}};
\node [block, right of=glucose3sat] (end3) {probSAT\\{\scriptsize \mbox{until timeout}}};
%
\node [block, below of=end3] (end5) {probSAT\\{\scriptsize \mbox{until timeout}}};
\node [block, below of=end5] (end7) {probSAT\\{\scriptsize \mbox{until timeout}}};
%% Draw edges -----------------------------------------------------
\path [line] (start) -- (vars9000);
%
\path [line] (vars9000) -- node {no} (ksat);
\path [line] (vars9000) -- node {yes} (simpleprobsat);
%
\path [line] (ksat) |- node [near end] {$k=3$} (probsat35mio);
\path [line] (ksat) -- node {$k=5$} (probsat15mio);
\path [line] (ksat) |- node [near end] {$k=7$} (probsat6mio);
%
\path [line] (probsat35mio) -- (glucose3sat);
\path [line] (probsat15mio) -- (glucose5sat);
\path [line] (probsat6mio) -- (glucose7sat);
%
\path [line] (glucose5sat) -- (end5);
\path [line] (glucose7sat) -- (end7);
%
%\path [line] (glucose3sat) -- (add);
%\path [line] (add) -- (end3);
\path [line] (glucose3sat) -- (end3);
\end{tikzpicture}


